Accelerating Storage-Based Training for Graph Neural Networks

Graph neural networks (GNNs) have achieved breakthroughs in various real-world downstream tasks due to their powerful expressiveness. As the scale of real-world graphs has been continuously growing, a storage-based approach to GNN training has been studied, which leverages external storage (e.g., NVMe SSDs) to handle such web-scale graphs on a single machine. Although such storage-based GNN training methods have shown promising potential in large-scale GNN training, we observed that they suffer from a severe bottleneck in data preparation since they overlook a critical challenge: how to handle a large number of small storage I/Os. To address the challenge, in this paper, we propose a novel storage-based GNN training framework, named AGNES, that employs a method of block-wise storage I/O processing to fully utilize the I/O bandwidth of high-performance storage devices. Moreover, to further enhance the efficiency of each storage I/O, AGNES employs a simple yet effective strategy, hyperbatch-based processing based on the characteristics of real-world graphs. Comprehensive experiments on five real-world graphs reveal that AGNES consistently outperforms four state-of-the-art methods, by up to 4.1X faster than the best competitor. Our code is available at https://github.com/Bigdasgit/agnes-kdd26.

==> figures/EQ1_dist.tex <==
%%%%%%%%%%%%%%%%%distributed%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[t]
	\centering
    \begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=3.2cm,
	width=0.47\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar,
    bar width=10pt, % 막대 너비를 줄임
	ymajorgrids=true,
	enlarge x limits=0.1, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=0pt},
    ylabel style={yshift=-9pt, align=center,},
    ylabel=Exec. time (sec.),
    ymin=0, ymax=250,
    ytick={0,50, 100, 150, 200, 250},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
	symbolic x coords={1, 2, 4, 8, 16, },
    xtick=data,
    xticklabel style={font=\footnotesize,},
	every node near coord/.append style={color=black, font=\footnotesize},
    after end axis/.code={
        % \draw [dashed, line width=0.2pt, gray, decoration={, amplitude=1pt}, decorate] (rel axis cs:0,0) -- (rel axis cs:1,1);
        \draw [dashed, line width=0.8pt, black, decoration={, amplitude=1pt}, decorate] (rel axis cs:0.827,-0.35) -- (rel axis cs:0.827,1);
    },
    ]
    \addplot+[ybar, pattern = north east lines, area legend, pattern color = black, draw=black, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}] 
	coordinates {
        (1, 200)
        (2, 101)
        (4, 49)
        (8, 25)
        (16, 13)
        (, 113)
    };
\end{axis}
\node[] at (3.1, -0.55) {\small DistDGL~\cite{Zhe20}};
\node[] at (6.218, -0.3) {\footnotesize 1};
\node[] at (6.218, -0.54) {\small {\agnes}};
\node[] at (-0.6, -0.28) {\footnotesize \#machines};
%\node[] at (5.8, -0.6) {\footnotesize v2};
\end{tikzpicture}
\vspace{-3mm}
    \caption{Comparison with a distributed training method: {\agnes} achieves comparable training performance to a distributed method only with limited computing resources.}
\label{fig:EQ1_dist}
\vspace{-5mm}
\end{figure}

==> figures/EQ1_single.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \footnotesize
    \centering
    \begin{customlegend}[legend columns=5,legend style={align=center,draw=, at={(0.5,1.0)}, column sep=0.5ex}, legend entries={{\agnes}, Ginex, GNNDrive, MariusGNN, OUTRE}]
            \addlegendimage{area legend, blue, fill=none, postaction={pattern = crosshatch dots, pattern color = blue}}
            \addlegendimage{area legend, red, fill=none, postaction={pattern = horizontal lines, pattern color = red}}
            \addlegendimage{area legend, teal, fill=none, postaction={pattern = vertical lines, pattern color = teal}}
            \addlegendimage{area legend, orange, fill=none, postaction={pattern = north west lines, pattern color = orange}}
            \addlegendimage{area legend, violet, fill=none, postaction={pattern = north east lines, pattern color = violet}}
            \end{customlegend}
    \end{tikzpicture}
\begin{subfigure}[b]{1.0\linewidth}
%\begin{tabular}{cccc}
    \centering
	\begin{tikzpicture}	
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
	bar width=4pt,
 	enlarge x limits=0.3,
	title={TW},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt},
	ylabel style={align=center, yshift=-14pt,font=\small},
	ylabel=Exec. time (sec.),
	ymin=0,
        %ymode=log
	ymax=200,
	ytick={0,50,100,150,200},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
	legend style={at={(0.5,1.7)},anchor=north,
		draw=none,
		legend cell align=left,
		legend style={font=\footnotesize},
		legend columns=-1,},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	%\vspace*{-10mm}
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,32)
		(GCN,36)
        (GAT,65)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,60)
		(GCN,65)
        (GAT,97)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,130)
		(GCN,134)
        (GAT,149)
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
 	
	%\legend{RealGraph+G, RealGraph}
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={PA},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize},
%	ylabel=Execution time,
	ymin=0,
	ymax=300,
	ytick={0, 100, 200, 300},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,60)
		(GCN,65)
        (GAT,144)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,122)
		(GCN,126)
        (GAT,198)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,233)
		(GCN,238)
        (GAT,265)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,197)
  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={FR},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=1500,
	ytick={0, 500, 1000, 1500},
    yticklabels ={0,0.5k,1k,1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,117)
		(GCN,137)
        (GAT,255)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,166)
		(GCN,170)
        (GAT,276)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,1011)
		(GCN,1095)
        (GAT,1111)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={YH},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=5000,
	ytick={0, 1000, 2000, 3000, 4000, 5000},
    yticklabels = {0,1k,2k,3k,4k,5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,822)
		(GCN,850)
        (GAT,1351)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {


	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,3687)
		(GCN,3812)
        (GAT,3987)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
    \end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
    \node[font=\tiny,color=red,rotate=90] at (0.4,0.23) {\textit{O.O.T}};
    \node[font=\tiny,color=red,rotate=90] at (1.29,0.23) {\textit{O.O.T}};
    \node[font=\tiny,color=red,rotate=90] at (2.18,0.23) {\textit{O.O.T}};
	\end{tikzpicture}
        \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={IG},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=8000,
	ytick={0, 2000, 4000, 6000, 8000},
    yticklabels = {0,2k,4k,6k,8k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,220)
		(GCN,245)
        (GAT,631)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
        (SAGE,694)
		(GCN,746)
        (GAT,1550)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,5512)
		(GCN,5577)
        (GAT,5888)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
        (SAGE,737)
	};
    \end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \vspace{-6mm}
    \subcaption{Training performance in Setting 1 (32\,GB)}
    \end{subfigure}











\begin{subfigure}[b]{1.0\linewidth}
%\begin{tabular}{cccc}
    \centering
	\begin{tikzpicture}	
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
	bar width=4pt,
 	enlarge x limits=0.3,
	title={TW},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt},
	ylabel style={align=center, yshift=-14pt,font=\small},
	ylabel=Exec. time (sec.),
	ymin=0,
        %ymode=log
	ymax=200,
	ytick={0,50,100,150,200},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
	legend style={at={(0.5,1.7)},anchor=north,
		draw=none,
		legend cell align=left,
		legend style={font=\footnotesize},
		legend columns=-1,},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	%\vspace*{-10mm}
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,34)
		(GCN,37)
        (GAT,69)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,89)
		(GCN,90)
        (GAT,104)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,133)
		(GCN,136)
        (GAT,151)
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
 	
	%\legend{RealGraph+G, RealGraph}
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={PA},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize},
%	ylabel=Execution time,
	ymin=0,
	ymax=300,
	ytick={0, 100, 200, 300},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,72)
		(GCN,77)
        (GAT,154)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,106)
		(GCN,110)
        (GAT,181)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,233)
		(GCN,237)
        (GAT,264)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,201)
  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={FR},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=1500,
	ytick={0, 500, 1000, 1500},
    yticklabels ={0,0.5k,1k,1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,136)
		(GCN,146)
        (GAT,265)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
            (SAGE,552)
		(GCN,552)
        (GAT,556)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,1051)
		(GCN,1112)
        (GAT,1170)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
	\end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={YH},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=5000,
	ytick={0, 1000, 2000, 3000, 4000, 5000},
    yticklabels = {0,1k,2k,3k,4k,5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,1225)
		(GCN,1260)
        (GAT,1775)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {


	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,3749)
		(GCN,3834)
        (GAT,4041)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {

  
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy]%, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};
    \end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (1.72,0.23) {\textit{O.O.T}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
    \node[font=\tiny,color=red,rotate=90] at (0.4,0.23) {\textit{O.O.T}};
    \node[font=\tiny,color=red,rotate=90] at (1.29,0.23) {\textit{O.O.T}};
    \node[font=\tiny,color=red,rotate=90] at (2.18,0.23) {\textit{O.O.T}};
	\end{tikzpicture}
        \begin{tikzpicture}
	\begin{axis}[
	height=3.3cm,
	width = 0.25\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=4pt,
 	enlarge x limits=0.3,
	title={IG},
	title style={yshift=-79pt, font=\small},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\footnotesize,},
%	ylabel=Execution time,
	ymin=0,
	ymax=8000,
	ytick={0, 2000, 4000, 6000, 8000},
    yticklabels = {0,2k,4k,6k,8k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={GCN, SAGE, GAT},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=north west,xshift=-2pt,yshift=6.5pt},
	]
	\addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,300)
		(GCN,333)
        (GAT,694)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
        (SAGE,758)
		(GCN,762)
        (GAT,1512)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
		(SAGE,5610)
		(GCN,5564)
        (GAT,5917)
	};%\addlegendentry{RealGraph_CPU_nvme}
 	\addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
	};%\addlegendentry{RealGraph_CPU_nvme}
    \addplot[font=\footnotesize, violet, pattern = north east lines, area legend, pattern color = violet, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
        (SAGE,627)
	};
    \end{axis}
	\node[font=\tiny,color=orange,rotate=90] at (0.7,0.17) {\textit{N.A}};
    \node[font=\tiny,color=orange,rotate=90] at (1.58,0.25) {\textit{O.O.M}};
	\node[font=\tiny,color=orange,rotate=90] at (2.48,0.17) {\textit{N.A}};
    \node[font=\tiny,color=violet,rotate=90] at (0.84,0.17) {\textit{N.A}};
	\node[font=\tiny,color=violet,rotate=90] at (2.62,0.17) {\textit{N.A}};
	\end{tikzpicture}
    \vspace{-6mm}
    \subcaption{Training performance in Setting 2 (8\,GB)}
    \end{subfigure}
	\vspace{-6mm}
	\caption{Comparison with storage-based training methods: {\agnes} consistently outperforms \textit{all} the state-of-the-art storage-based methods. {\agnes} performs GNN training up to 4.1$\times$ and 3.4$\times$ faster than Ginex and OUTRE, respectively.}
 \label{fig:EQ1_single}
	\vspace{-3mm}
\end{figure*}























==> figures/EQ2.tex <==
\begin{figure}[]
\begin{tikzpicture}
    \begin{axis}[
	height=3.3cm,
	width=0.37\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
    ymode=log,
    log origin=infty,
	bar width=10pt,
	enlarge x limits=0.2,
	% title={Datasets},
	title style={yshift=-90pt,font=\normalsize},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-9pt,font=\small},
	ylabel= Exec. time ratio\\to {\agnes}-No,
	ymin=0.1,
	ymax=1000,
	ytick={0.1, 1, 10, 100, 1000},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={TW,PA,FR,YH},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
	legend style={at={(1.2,1)},anchor=north, draw=black},
	legend cell align=center,
	legend columns=1,
	legend style={font=\footnotesize},
    every node near coord/.append style={font=\small, anchor=center,yshift=5pt},
	]
    \addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
    coordinates {
		(TW, 1)
		(PA, 1)
        (FR, 1)
        (YH, 1)
	};\addlegendentry{{\agnes}-HB}
    \addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
    coordinates {
        (TW,526)
        (PA,622)
        (FR,586)
%        (YH,0.01)
	};\addlegendentry{{\agnes}-No}

	\end{axis}
	\node[font=\small,color=orange, rotate=90] at (4.47,0.4) {\textit{O.O.T}};
%    \node[font=\footnotesize,color=black] at (3.95,-0.3) {YH};
    \end{tikzpicture}

    \footnotesize
    \centering
	\vspace{-4mm}
    \caption{Effect of the hyperbatch-based processing on the performance of {\agnes}. It significantly improves the training performance of {\agnes}.}
	\vspace{-3mm}
	\label{fig:EQ2_ablationoverall}
\end{figure}

\begin{figure}[]
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.22\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
	enlarge x limits=0.15, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=2pt},
    xlabel = (a) Block size (KB),
    ylabel style={yshift=-16pt, align=center,},
    ylabel=Exec. time (sec.),
    ymin=0, ymax=2000,
    ytick={0, 1000, 2000},
    yticklabels={0,1k,2k},
    scaled y ticks = false,
    yticklabel style={font=\small,},
	symbolic x coords={64, 128, 256, 512, 1024, 2048, 4096},
    xtick=data,
    xticklabel style={font=\footnotesize,rotate=45,yshift=3pt,xshift=1pt},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(64, 1710)
		(128, 1571)
		(256, 1441)
		(512, 1288)
        (1024, 1228)
        (2048, 1315)
        (4096, 1524)
	};

	\end{axis}

    % 꺾은선 그래프를 위한 새로운 axis
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	enlarge x limits=0.15,
	width=0.22\textwidth, % 그래프 너비를 줄임
	axis y line*=right,
	axis x line=none,
    ylabel style={anchor=center,rotate=180,yshift=120pt},
	ylabel= \# of storage I/Os (M),
	ymin=0, ymax=80,
	ytick={0,20,40,60,80},
    symbolic x coords={64, 128, 256, 512, 1024, 2048, 4096},
	xtick=data]

	% 두 번째 꺾은선 그래프
    \addplot[mark=o, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(64, 63)
		(128, 34)
		(256, 19)
		(512, 10)
        (1024, 5)
        (2048, 3)
        (4096, 2)
	};

    %\legend{Line 1, Line 2}  % 꺾은선 그래프의 범례

    \end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.22\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
	enlarge x limits=0.15, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=2pt},
    xlabel = (b) Hyperbatch size,
    ylabel style={yshift=-16pt,align=center,},
    ylabel=Exec. time (sec.),
    ymin=0, ymax=8000,
    ytick={0, 2000, 4000, 6000, 8000},
    yticklabels={0,2k,4k,6k,8k},
    scaled y ticks = false,
    yticklabel style={font=\small,},
	symbolic x coords={64, 128, 256, 512, 1024, 2048},
    xtick=data,
    xticklabel style={font=\footnotesize,rotate=45,yshift=3pt,xshift=1pt},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(64, 6400)
		(128, 5100)
		(256, 3360)
		(512, 1963)
        (1024, 1228)
        (2048, 1291)
	};

	\end{axis}
    % 꺾은선 그래프를 위한 새로운 axis
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	enlarge x limits=0.15,
	width=0.22\textwidth, % 그래프 너비를 줄임
	axis y line*=right,
	axis x line=none,
    ylabel style={anchor=center,rotate=180,yshift=120pt},
	ylabel= \# of storage I/Os (M),
	ymin=0, ymax=80,
	ytick={0,20,40,60,80},
    symbolic x coords={64, 128, 256, 512, 1024, 2048, 4096},
	xtick=data]

	% 두 번째 꺾은선 그래프
    \addplot[mark=o, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(64, 48)
		(128, 31)
		(256, 18)
		(512, 10)
        (1024, 6)
        (2048, 3)
	};

    %\legend{Line 1, Line 2}  % 꺾은선 그래프의 범례

    \end{axis}
	\end{tikzpicture}
	\vspace{-4mm}
	\caption{Execution time (blue) and the number of storage I/Os (red) according to block size and hyperbatch size.}
\label{fig:EQ2_ablationparameter}
\vspace{-3mm}
\end{figure}

==> figures/EQ3.tex <==
\begin{figure}[]
    \centering
	\begin{tikzpicture}
    \footnotesize
    \begin{customlegend}[legend columns=4,legend style={align=center,draw=, at={(0.5,1)}, column sep=0.5ex}, legend entries={{\agnes}, Ginex}]
            \addlegendimage{blue, mark=square,	line width=0.8pt}
            \addlegendimage{red, mark=oplus,	line width=0.8pt}        
            \end{customlegend}
    \end{tikzpicture}

    \begin{subfigure}[t]{0.5\textwidth}
    \centering
    \hspace{-5mm}\begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={TW},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\footnotesize},
	ylabel style={align=center, yshift=-14pt,font=\small,xshift=-3pt},
	ylabel=Exec. time (sec.),
%	ylabel=Execution time,
	ymin=0,
	ymax=200,
	ytick={0, 50, 100, 150, 200},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\scriptsize, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,38)
		(2,38)
        (4,36)
        (8,33)
        (16,35)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\scriptsize, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,170)
		(2,131)
        (4,78)
        (8,44)
        (16,58)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm} %
        \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={PA},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=400,
	ytick={0, 100, 200, 300, 400},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,85)
		(2,80)
        (4,71)
        (8,72)
        (16,77)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,359)
		(2,162)
        (4,93)
        (8,89)
        (16,134)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
        \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={FR},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=1500,
	ytick={0,500,1000,1500},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,175)
		(2,155)
        (4,139)
        (8,128)
        (16,125)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,1145)
		(2,855)
        (4,552)
        (8,317)
        (16,163)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
     \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={IG},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=2500,
	ytick={0, 500, 1000, 1500, 2000, 2500},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,336)
		(2,329)
        (4,300)
        (8,290)
        (16,289)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,2386)
		(2,1042)
        (4,758)
        (8,538)
        (16,588)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
	\vspace{-2mm}
	\caption{Effect of buffer size (GB)}
%	\vspace{1mm}
% 	{\agnes} (\textcolor{black}{black}) and RealGraph (\textcolor{violet}{violet}) on M.2 NVMe SSD.}
    \end{subfigure}

    \begin{subfigure}[t]{0.5\textwidth}
    \centering
	\hspace{-5mm}\begin{tikzpicture}	
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={TW},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt},
	ylabel style={align=center, yshift=-14pt,font=\small,xshift=-3pt},
	ylabel=Exec. time (sec.),
	ymin=0,
        %ymode=log
	ymax=400,
	ytick={0, 100, 200, 300, 400},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
	legend style={at={(0.5,1.7)},anchor=north,
		draw=none,
		legend cell align=left,
		legend style={font=\small},
		legend columns=-1,},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	%\vspace*{-10mm}
    \addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,118)
		(2,74)
        (4,52)
        (8,41)
        (16,36)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,349)
		(2,205)
        (4,133)
        (8,96)
        (16,78)
	};%\addlegendentry{RealGraph_GPU_nvme}

 	
	%\legend{RealGraph+G, RealGraph}
	\end{axis}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={PA},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=400,
	ytick={0, 100, 200, 300, 400},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,208)
		(2,132)
        (4,95)
        (8,77)
        (16,71)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,374)
		(2,219)
        (4,136)
        (8,107)
        (16,93)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={FR},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=3000,
	ytick={0, 1000, 2000, 3000},
%    yticklabels={0, 1k, 2k, 3k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,584)
		(2,324)
        (4,205)
        (8,155)
        (16,139)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,2519)
		(2,1517)
        (4,961)
        (8,681)
        (16,552)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
% 	enlarge x limits=0.6,
	title={IG},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=2000,
	ytick={0, 500, 1000, 1500, 2000},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4,8,16},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,990)
		(2,665)
        (4,448)
        (8,361)
        (16,300)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,1723)
		(2,1325)
        (4,1091)
        (8,777)
        (16,758)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
	\vspace{-2mm}
	\caption{Effect of the number of CPU threads}
%	\vspace{1mm}
% 	{\agnes} (\textcolor{black}{black}) and RealGraph (\textcolor{violet}{violet}) on M.2 NVMe SSD.}
    \end{subfigure}

    \begin{subfigure}[t]{0.5\textwidth}
    \centering
    \hspace{-4mm}\begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.2,
	title={TW},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-14pt,font=\small,xshift=-3pt},
	ylabel=Exec. time (sec.),
%	ylabel=Execution time,
	ymin=0,
	ymax=150,
	ytick={0, 50, 100, 150},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={64,128,256,512},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,rotate=40,yshift=3pt,xshift=2pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,26)
		(128,36)
        (256,53)
        (512,95)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,53)
		(128,78)
        (256,112)
        (512,139)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.2,
	title={PA},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=250,
	ytick={0, 50, 100, 150, 200, 250},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={64,128,256,512},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,rotate=40,yshift=3pt,xshift=2pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,55)
		(128,71)
        (256,102)
        (512,202)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,81)
		(128,93)
        (256,144)
        (512,210)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.2,
	title={FR},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=1000,
	ytick={0,200,400,600,800,1000},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={64,128,256,512},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,rotate=40,yshift=3pt,xshift=2pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,101)
		(128,139)
        (256,251)
        (512,475)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,354)
		(128,552)
        (256,781)
        (512,1000)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.2,
	title={IG},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=4000,
	ytick={0, 1000, 2000, 3000, 4000},
%    yticklabels={0, 1k, 2k, 3k, 4k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={64,128,256,512},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,rotate=40,yshift=3pt,xshift=2pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,230)
		(128,300)
        (256,426)
        (512,739)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (64,536)
		(128,758)
        (256, 2153)
        (512,3850)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
	\vspace{-2mm}
	\caption{Effect of feature dimension}
%	\vspace{1mm}
% 	{\agnes} (\textcolor{black}{black}) and RealGraph (\textcolor{violet}{violet}) on M.2 NVMe SSD.}
    \end{subfigure}

    \begin{subfigure}[t]{0.5\textwidth}
    \centering
    \hspace{-6mm}\begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={TW},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-14pt,font=\small,xshift=-3pt},
	ylabel=Exec. time (sec.),
%	ylabel=Execution time,
	ymin=0,
	ymax=150,
	ytick={0, 50, 100, 150},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={5,10,15},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,18)
		(10,36)
        (15,60)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,30)
		(10,78)
        (15,131)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-1mm}
        \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={PA},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=150,
	ytick={0, 50, 100, 150},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={5,10,15},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,48)
		(10,71)
        (15,99)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,67)
		(10,93)
        (15,137)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-1mm}
        \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={FR},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=1500,
	ytick={0, 500, 1000, 1500},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={5,10,15},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,42)
		(10,139)
        (15,317)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,182)
		(10,552)
        (15,1226)
	};%\addlegendentry{RealGraph_GPU_nvme}
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-1mm}
        \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={IG},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=1000,
	ytick={0, 200, 400, 600, 800, 1000},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={5,10,15},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,161)
		(10,300)
        (15,388)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (5,209)
		(10,758)
        (15,912)
	};%\addlegendentry{RealGraph_GPU_nvme}

	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}
        
	\vspace{-2mm}
	\caption{Effect of sampling size}
%	\vspace{1mm}
% 	{\agnes} (\textcolor{black}{black}) and RealGraph (\textcolor{violet}{violet}) on M.2 NVMe SSD.}
    \end{subfigure}

    \begin{subfigure}[t]{0.5\textwidth}
    \centering
    \hspace{-6mm}\begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={TW},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-14pt,font=\small,xshift=-3pt},
	ylabel=Exec. time (sec.),
%	ylabel=Execution time,
	ymin=0,
	ymax=100,
	ytick={0, 20, 40, 60, 80, 100},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,36)
		(2,34)
        (4,32)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,78)
		(2,78)
        (4,78)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={PA},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=100,
	ytick={0, 20, 40, 60, 80, 100},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,71)
		(2,64)
        (4,59)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,93)
		(2,94)
        (4,95)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}
    \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={FR},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
%	ylabel=Execution time,
	ymin=0,
	ymax=600,
	ytick={0, 200, 400, 600},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,139)
		(2,130)
        (4,114)
	};%\addlegendentry{RealGraph_GPU+_nvme}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,552)
		(2,553)
        (4,552)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}
     \begin{tikzpicture}
	\begin{axis}[
	height=2.9cm,
	width=0.330\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
%	ybar=0pt,
        %ymode=log
%	bar width=8pt,
	enlarge x limits=0.4,
	title={IG},
	title style={font=\small,yshift=-61pt},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-3pt,font=\small},
	ymin=0,
	ymax=800,
	ytick={0, 200, 400, 600, 800},
%    yticklabels={0, 0.5k, 1.0k, 1.5k},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={1,2,4},
	xtick=data,
	xticklabel style={draw=none,font=\scriptsize,yshift=0pt},
	yticklabel style={font=\scriptsize},
    every node near coord/.append style={rotate=0, anchor=north,yshift=9pt},
	]
	\addplot[font=\small, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,300)
		(2,271)
        (4,220)
	};%\addlegendentry{{\agnes}(time)}
    \addplot[font=\small, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
	coordinates {
        (1,758)
		(2,751)
        (4,738)
	};%\addlegendentry{RealGraph_GPU_nvme}
 
	\end{axis}
%	\node[font=\scriptsize,color=orange,rotate=90] at (14.2,0.4) {\textit{O.O.M}};	
	%	\label{vsOthers PageRank}
	\end{tikzpicture}\hspace{-2mm}

    \small
    \centering

	\vspace{-2mm}
	\caption{Effect of SSD array size}
    \end{subfigure}
	\vspace{-3mm}
% 	{\agnes} (\textcolor{black}{black}) and RealGraph (\textcolor{violet}{violet}) on M.2 NVMe SSD.}
    \caption{Sensitivity analysis: {\agnes} (1) consistently outperforms Ginex across various hyperparameters and (2) is less sensitive to hyperparameters than Ginex.}
	\vspace{-5mm}
	\label{fig:EQ3}
\end{figure}

==> figures/EQ3_sub.tex <==
\begin{figure}[]
\begin{tikzpicture}
    \begin{axis}[
	height=3.1cm,
	width=0.37\textwidth,
	ymajorgrids=true,
	major grid style={line width=.2pt,draw=gray!50},
	%	width=0.35\textwidth,
	axis x line*=center,
	axis y line*=left,
	ybar=0pt,
        %ymode=log
	bar width=7pt,
	enlarge x limits=0.2,
	% title={Datasets},
	title style={yshift=-90pt,font=\normalsize},
%	xlabel={Datasets},
	xlabel style={yshift=0pt,font=\scriptsize},
	ylabel style={align=center, yshift=-15pt,font=\small},
	ylabel=I/O-BW (GB/s),
	ymin=0,
	ymax=25,
	ytick={0, 5, 10, 15, 20, 25},
	%	restrict y to domain=1e0:1e4,
	symbolic x coords={TW,PA,FR,IG},
	xtick=data,
	xticklabel style={draw=none,font=\footnotesize,yshift=2pt},
	yticklabel style={font=\footnotesize},
	legend style={at={(1.25,1)},anchor=north, draw=black},
	legend cell align=center,
	legend columns=1,
	legend style={font=\footnotesize},
    every node near coord/.append style={rotate=90,font=\scriptsize, anchor=center,xshift=6pt,yshift=0.5pt},
	]
    \addplot[font=\footnotesize, blue, pattern = crosshatch dots, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
    coordinates {
        (TW,9.1)
        (PA,14.0)
        (FR,17.3)
        (IG,11.4)
	};\addlegendentry{{\agnes} (4)}
    \addplot[font=\footnotesize, red, pattern = horizontal lines, area legend, pattern color = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
    coordinates {
        (TW,8.3)
        (PA,12.4)
        (FR,13.4)
		(IG,9.1)
	};\addlegendentry{{\agnes} (2)}
	\addplot[font=\footnotesize, teal, pattern = vertical lines, area legend, pattern color = teal, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
        (TW,6.7)
        (PA,6.7)
        (FR,6.7)
        (IG,6.7)
	};\addlegendentry{{\agnes} (1)}
    \addplot[font=\footnotesize, orange, pattern = north west lines, area legend, pattern color = orange, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}]
    coordinates {
		(TW,1.3)
		(PA,1.5)
        (FR,1.6)
        (IG,1.3)
	};\addlegendentry{Ginex (1)}
	\end{axis}
	%\node[font=\scriptsize,color=orange,rotate=90] at (4.66,0.3) {\textit{O.O.T}};
    \end{tikzpicture}

    \footnotesize
    \centering
	\vspace{-4mm}
    \caption{The maximum I/O-BW utilization of {\agnes} and Ginex according to the number of SSDs.}
	\vspace{-4mm}
	\label{fig:EQ3_sub}
\end{figure}

==> figures/EQ4_acc.tex <==
\begin{figure}[]
	\centering
	\begin{tikzpicture}
    \footnotesize
    \begin{customlegend}[legend columns=2,legend style={align=center,draw=, at={(0.5,1)}, column sep=0.5ex}, legend entries={{\agnes}, Ginex}]
            \addlegendimage{blue, mark=square,	line width=0.8pt}
            \addlegendimage{red, mark=oplus,	line width=0.8pt}        
            \end{customlegend}
    \end{tikzpicture}
    %\vspace{-4mm}
    \begin{subfigure}[t]{0.5\textwidth}
    \hspace{-5mm}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-12pt,align=center,},
    ylabel=Accuracy,
    ymin=0.35, ymax=0.45,
    ytick={0.35,0.40,0.45},
    yticklabels={0.35,0.40,0.45},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=1200,
    xtick={0,600,1200},
    xticklabels={0,10,20},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
        (77, 0.3801)
		(154, 0.4104)
		(231, 0.4156)
		(308, 0.4182)
        (385, 0.4193)
        (462, 0.4206)
        (539, 0.4214)
        (616, 0.4214)
        (693, 0.4224)
        (770, 0.4228)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
        (110, 0.3802)
		(220, 0.4103)
		(330, 0.4143)
		(440, 0.4184)
        (550, 0.4194)
        (660, 0.4199)
        (770, 0.4213)
        (880, 0.4214)
        (990, 0.4223)
        (1100, 0.4228)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
    \hspace{-1mm}
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-16pt,align=center, text width=3cm},
%    ylabel=Exec. time (sec.),
    ymin=0.45, ymax=0.60,
    ytick={0.45,0.50,0.55,0.60},
    yticklabels={0.45,0.50,0.55,0.60},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=1200,
    xtick={0,600,1200},
    xticklabels={0,10,20},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(72, 0.4826)
		(144, 0.535)
		(216, 0.5442)
		(288, 0.5488)
        (360, 0.5521)
        (432, 0.5544)
        (504, 0.5561)
        (576, 0.5573)
        (648, 0.5586)
        (720, 0.5587)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(106, 0.4839)
		(212, 0.535)
		(318, 0.5444)
		(424, 0.5493)
        (530, 0.5512)
        (636, 0.5537)
        (742, 0.555)
        (848, 0.5564)
        (954, 0.5574)
        (1060, 0.5585)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
    \hspace{-1mm}
    \begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-16pt,align=center, text width=3cm},
%    ylabel=Exec. time (sec.),
    ymin=0.50, ymax=0.53,
    ytick={0.50,0.51,0.52,0.53},
    yticklabels={0.50,0.51,0.52,0.53},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=1810,
    xtick={0,600,1200,1810},
    xticklabels={0,10,20,30},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(154, 0.5049)
		(308, 0.5178)
		(462, 0.5202)
		(616, 0.5212)
        (770, 0.5225)
        (924, 0.5231)
        (1078, 0.5237)
        (1232, 0.5238)
        (1386, 0.5238)
        (1540, 0.5240)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(181, 0.5051)
		(362, 0.5179)
		(543, 0.5201)
		(724, 0.5224)
        (905, 0.5236)
        (1086, 0.5234)
        (1267, 0.5238)
        (1448, 0.5237)
        (1629, 0.5237)
        (1810, 0.5238)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
	\vspace{-2.5mm}
	\caption{GCN, SAGE, and GAT on the PA dataset}
    \end{subfigure}
    \begin{subfigure}[t]{0.5\textwidth}
    \hspace{-5mm}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-12pt,align=center,},
    ylabel=Accuracy,
    ymin=0.68, ymax=0.70,
    ytick={0.68,0.69,0.70},
    yticklabels={0.68,0.69,0.70},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=9000,
    xtick={0,3000,6000,9000},
    xticklabels={0,50,100,150},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(333, 0.6905)
		(666, 0.6929)
		(999, 0.6935)
		(1332, 0.6939)
        (1665, 0.6938)
        (1998, 0.6941)
        (2331, 0.6942)
        (2664, 0.6943)
        (2997, 0.6943)
        (3330, 0.6945)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
        (762, 0.6899)
		(1524, 0.6934)
		(2286, 0.6936)
		(3048, 0.6940)
        (3810, 0.6938)
        (4572, 0.6940)
        (5334, 0.6941)
        (6096, 0.6942)
        (6858, 0.6944)
        (7620, 0.6944)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
    \hspace{-2mm}
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-16pt,align=center, text width=3cm},
%    ylabel=Exec. time (sec.),
    ymin=0.72, ymax=0.74,
    ytick={0.72,0.73,0.74},
    yticklabels={0.72,0.73,0.74},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=9000,
    xtick={0,3000,6000,9000},
    xticklabels={0,50,100,150},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
        (300, 0.7291)
		(600, 0.735)
		(900, 0.7366)
		(1200, 0.7367)
        (1500, 0.7373)
        (1800, 0.7381)
        (2100, 0.7386)
        (2400, 0.7387)
        (2700, 0.7392)
        (3000, 0.7394)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
        (758, 0.7293)
		(1516, 0.7349)
		(2274, 0.7361)
		(3032, 0.7369)
        (3790, 0.7375)
        (4548, 0.7381)
        (5306, 0.7385)
        (6064, 0.7388)
        (6822, 0.7391)
        (7580, 0.7395)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
    \hspace{-2mm}
    \begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=2.6cm,
	width=0.38\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=left,
%	ybar,
%    bar width=8pt, % 막대 너비를 줄임
	ymajorgrids=true,
%	enlarge x limits=0.10, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=10pt},
    xlabel = Time (min),
    ylabel style={yshift=-16pt,align=center, text width=3cm},
%    ylabel=Exec. time (sec.),
    ymin=0.70, ymax=0.71,
    ytick={0.70,0.71},
    yticklabels={0.70,0.71},
    scaled y ticks = false,
    yticklabel style={font=\footnotesize,},
%	symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    xmin=-0.001, xmax=18000,
    xtick={0,6000,12000,18000},
    xticklabels={0,100,200,300},
    xticklabel style={font=\footnotesize},
    scaled x ticks = false,
    %xticklabel style={anchor=near xticklabel, yshift=-3pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
    every node near coord/.append style={
        color=black, font=\scriptsize, yshift=-1.5pt
    }
	]	
    \addplot[mark=square, blue, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(694, 0.703)
		(1388, 0.7031)
		(2082, 0.7034)
		(2776, 0.7035)
        (3470, 0.7036)
        (4164, 0.7044)
        (4858, 0.7044)
        (5552, 0.7045)
        (6246, 0.7045)
        (6940, 0.7046)
	};%AGNES
    \addplot[mark=oplus, red, line width=0.7pt,	mark options={mark size=2pt}, samples=10] coordinates {
		(1512, 0.7031)
		(3024, 0.7033)
		(4536, 0.7035)
		(6048, 0.7034)
        (7560, 0.7040)
        (9072, 0.7042)
        (10584, 0.7043)
        (12096, 0.7045)
        (13608, 0.7046)
        (15120, 0.7046)
	};%Ginex
	\end{axis}
	\end{tikzpicture}
	\vspace{-2.5mm}
	\caption{GCN, SAGE, and GAT on the IG dataset}
    \end{subfigure}
	\vspace{-5mm}
	\caption{Comparison of accuracy with {\agnes} and Ginex.}
\label{fig:EQ4_accplus}
\vspace{-4mm}
\end{figure}

==> figures/intro_Ginex_horizon.tex <==





%%%%%%%%%%%%%%%%%%%%%I.O execution time%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[t]
	\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={align=center, draw=none, at={(4.6,2.6)}, column sep=0.1ex, row sep=-0.5ex, font=\footnotesize}, legend entries={SAGE,GCN}]
    \addlegendimage{area legend, red, fill=none, postaction={pattern = north west lines, pattern color = red}, line width=0.5pt}
    \addlegendimage{area legend, blue, fill=none, postaction={pattern = north east lines, pattern color = blue}, line width=0.5pt}
    \end{customlegend}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.26\textwidth, % 반 칼럼 크기
	axis x line*=center,
	axis y line*=left,
	ybar, % stacked 제거하여 막대가 따로따로 보이도록 설정
    bar width=8pt, % 막대 너비
	ymajorgrids=true,
	enlarge x limits=0.35,
%    major grid style={line width=.05pt,draw=gray!50},
	title={(a) Execution time breakdown},
	title style={xshift=50pt,yshift=-88pt},
	xlabel style={yshift=4pt},
	ylabel={Ratio of data prep. (\%)},
	ylabel style={yshift=-13pt},
    xlabel=Ginex,
%    ymin=0, ymax=25,
%	ytick={0,5,10,15,20,25},
    ymin=0, ymax=100,
	ytick={0,20,40,60,80,100},
	symbolic x coords={start,TW,PA,FR,end}, % x축 요소 설정
	xtick=data,
	legend style={at={(0.4,1.1)}, anchor=south, draw=black, legend columns=2},
	every node near coord/.append style={color=black, font=\small}
	]
	% 첫 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north west lines, area legend, pattern color = red, draw = red]
	coordinates {
		(TW, 90) % Ginex at TW GCN
		(PA, 95) % Ginex at PA GCN
		(FR, 97) % Ginex at FR GCN
	};

	% 두 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north east lines, area legend, pattern color = blue, draw = blue] 
	coordinates {
		(TW, 86) % Ginex at TW GraphSAGE
		(PA, 92) % Ginex at PA GraphSAGE
		(FR, 96) % Ginex at FR GraphSAGE
	};
	\end{axis}
    \hspace{37mm}
    \begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.26\textwidth, % 반 칼럼 크기
	axis x line*=center,
	axis y line*=left,
	ybar, % stacked 제거하여 막대가 따로따로 보이도록 설정
    bar width=8pt, % 막대 너비
	ymajorgrids=true,
	enlarge x limits=0.35,
%    major grid style={line width=.05pt,draw=gray!50},
%	title={GNNDrive},
    title style={yshift=-80pt},
	xlabel style={yshift=4pt},
	ylabel style={yshift=-13pt},
    xlabel=GNNDrive,
%    ymin=0, ymax=25,
%	ytick={0,5,10,15,20,25},
    ymin=0, ymax=100,
	ytick={0,20,40,60,80,100},
	symbolic x coords={start,TW,PA,FR,end}, % x축 요소 설정
	xtick=data,
	legend style={at={(0.4,1.1)}, anchor=south, draw=black, legend columns=2},
	every node near coord/.append style={color=black, font=\small}
	]
	% 첫 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north west lines, area legend, pattern color = red, draw = red]
	coordinates {
		(TW, 90) % Ginex at TW GCN
		(PA, 88) % Ginex at PA GCN
		(FR, 85) % Ginex at FR GCN
	};

	% 두 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north east lines, area legend, pattern color = blue, draw = blue] 
	coordinates {
		(TW, 87) % Ginex at TW GraphSAGE
		(PA, 86) % Ginex at PA GraphSAGE
		(FR, 85) % Ginex at FR GraphSAGE
	};
	\end{axis}
    
	\end{tikzpicture}
    \hspace{22mm}
	\begin{tikzpicture}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.26\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=bottom,
	axis y line*=none,
	ybar,
%    ymode = log,
%    log origin=infty,
    bar width=7pt, % 막대 너비를 줄임
	ymajorgrids=true,
	enlarge x limits=0.15, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	title={(b) Dist. of storage I/O sizes},
	title style={yshift=-88pt},
	xlabel style={yshift=4pt},
    ylabel =Ratio of storage I/Os (\%),
    ylabel style={yshift=-12pt, align=center, text width=3cm},
    xlabel=I/O size (KB),
%    ymin=0.001, ymax=100,
    ymin=0, ymax=100,
	xtick=data,
	symbolic x coords={4, 8, 16, 32, 64, 128, 256, 512},
%	symbolic x coords={4, 8, >16},
    ytick={0, 20, 40, 60, 80, 100},
%    yticklabels={0.001, 0.01, 0.1, 1, 10, 100},
    xticklabel style=,
    nodes near coords,
    every node near coord/.append style={
        color=black, font=\footnotesize,
        rotate=90,
        anchor=center,
        xshift=9pt,
        yshift=0pt,
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
    },
%    every node near coord/.style={/pgf/number format/fixed}
	]	
\addplot+[ybar, pattern = north east lines, area legend, pattern color = red, draw = red, point meta=y,	visualization depends on=rawy\as\rawy, nodes near coords={\pgfmathprintnumber{\rawy}}] 
	coordinates {
%        (0,0)
        (4,75)
        (8,19)
        (16,4.7)
        (32,0.62)
        (64,0.19)
        (128, 0.031)
        (256, 0.0019)
%		(4,12000000)
%		(8,3000000)
%        (>16,0.8853)
%		(16,750000)
%		(32,100000)
%		(64,30000)
%		(128,5000)
%		(256,300)
%		(512,0)
	};
    %\legend{No\_Cache, Cache}
	\end{axis}
    \end{tikzpicture}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=1, legend style={align=center, draw=none, at={(2.7,1.9)}, column sep=0.1ex, row sep=-0.5ex, font=\footnotesize}, legend entries={Ginex,GNNDrive}]
    \addlegendimage{area legend, red, fill=none, postaction={pattern = north west lines, pattern color = red}, line width=0.5pt}
    \addlegendimage{area legend, blue, fill=none, postaction={pattern = north east lines, pattern color = blue}, line width=0.5pt}
    \end{customlegend}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.26\textwidth, % 반 칼럼 크기
	axis x line*=center,
	axis y line*=left,
	ybar, % stacked 제거하여 막대가 따로따로 보이도록 설정
    bar width=8pt, % 막대 너비
	ymajorgrids=true,
	enlarge x limits=0.35,
%    major grid style={line width=.05pt,draw=gray!50},
	title={(c) Resource utilization},
	title style={yshift=-88pt},
	xlabel style={yshift=4pt},
	ylabel={GPU util. (\%)},
	ylabel style={yshift=-18pt},
    xlabel=Datasets,
%    ymin=0, ymax=25,
%	ytick={0,5,10,15,20,25},
    ymin=0, ymax=100,
	ytick={0,20,40,60,80,100},
	symbolic x coords={start,TW,PA,FR,end}, % x축 요소 설정
	xtick=data,
	legend style={at={(0.4,1.1)}, anchor=south, draw=black, legend columns=2},
	every node near coord/.append style={color=black, font=\small}
	]
	% 첫 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north west lines, area legend, pattern color = red, draw = red]
	coordinates {
		(TW, 10) % Ginex at TW GCN
		(PA, 25) % Ginex at PA GCN
		(FR, 6) % Ginex at FR GCN
	};

	% 두 번째 꺾은선 그래프
    \addplot+[ybar, pattern = north east lines, area legend, pattern color = blue, draw = blue] 
	coordinates {
		(TW, 9) % Ginex at TW GraphSAGE
		(PA, 22) % Ginex at PA GraphSAGE
		(FR, 4) % Ginex at FR GraphSAGE
	};
	% 범례
%	\legend{GCN, SAGE}
%        \draw[black, thick] (axis cs:start,6.7) -- (axis cs:end,6.7) node[pos=0.5, above] {\footnotesize \textbf{Max. I/O-BW}};
	\end{axis}	
	\end{tikzpicture}
    
    \vspace{-4mm}
	\caption{Breakdown of the execution time of state-of-the-art GNN training methods (Ginex~\cite{Par22} and GNNDrive~\cite{Jia24}).}
% These results show that the data preparation stage dominates the entire training process due to a large number of small storage I/Os, thereby leading to the under-utilization of the computing resources.}
\label{fig:introginex_horizon}
\vspace{-5mm}
\end{figure*}

==> figures/pro_BlockDataUtil.tex <==
%%%%%%%%%%%%%%%%%%%%%block use ratio%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[t]
	\centering
    \vspace{-3mm}  
	\begin{tikzpicture}
    \begin{customlegend}[legend columns=1, legend style={align=center, draw=, at={(4.8,1.85)}, column sep=0.4ex, row sep=-0.5ex, font=\footnotesize}, legend entries={Cache hit ratio, Amount of I/Os}]
    \addlegendimage{red, mark=oplus, mark options ={fill=red, draw=red}, line width=0.5pt}
%    \addlegendimage{blue, mark=square, mark options ={fill=blue, draw=blue}, line width=0.5pt}
    \addlegendimage{area legend, gray, fill=none, postaction={pattern = north east lines, pattern color = gray}, line width=0.3pt}
    \end{customlegend}
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	width=0.43\textwidth, % 그래프 너비를 줄여서 반 칼럼에 맞춤
	axis x line*=center,
	axis y line*=right,
	ybar,
    bar width=9pt, % 막대 너비를 줄임
	ymajorgrids=true,
	enlarge x limits=0.1, % x축 요소 간격을 줄여서 맞춤
    major grid style={line width=.2pt,draw=gray!50},
	xlabel style={yshift=3pt},
    ylabel style={anchor=center,rotate=180,yshift=230pt, align=center, text width=3cm},
    ylabel=Storage I/Os (TB),
    ymin=0, ymax=20000,
    ytick={0,5000, 10000, 15000, 20000},
    yticklabels={0,5, 10, 15, 20},
    scaled y ticks = false,
    yticklabel style={font=\small,},
	symbolic x coords={0, 4, 8, 16, 32, 64, 128, 256, 512, 1024},
    xlabel=Storage I/O unit size (KB),
    xtick=data,
    xticklabel style={anchor=near xticklabel, yshift=0pt}, % x축 요소가 그래프와 맞도록 조정
    legend style={at={(0.5,1.6)}, anchor=north, draw=none, legend columns=-1},
	every node near coord/.append style={color=black, font=\small}
    ]
    every node near coord/.append style={
        color=black, font=\small
    }
	]	
\addplot+[ybar, pattern = north east lines, area legend, pattern color = gray, draw=gray, point meta=y, visualization depends on=rawy\as\rawy] 
	coordinates {
		(4, 61)
		(8, 122)
		(16, 245)
		(32, 490)
		(64, 981)
		(128, 1963)
		(256, 3928)
		(512, 7855)
            (1024, 15710)
	};

	\end{axis}

    % 꺾은선 그래프를 위한 새로운 axis
	\begin{axis}[
	footnotesize,
	height=3.5cm,
	enlarge x limits=0.1,
	width=0.43\textwidth, % 그래프 너비를 줄임
	axis y line*=left,
	axis x line=none,
    ylabel style={yshift=-11pt},
	ylabel=Cache hit ratio,
    yticklabel style={font=\small,},
	ymin=0, ymax=1,
	ytick={0,0.2,0.4,0.6,0.8,1},
    symbolic x coords={0, 4, 8, 16, 32, 64, 128, 256, 512, 1024},
	xtick=data]

	% 첫 번째 꺾은선 그래프
	\addplot[mark=oplus, mark options ={fill=red, draw=red}, samples=10, draw = red] coordinates {
            (4, 1)
		(8, 0.61)
		(16, 0.31)
		(32, 0.15)
		(64, 0.08)
		(128, 0.04)
		(256, 0.02)
		(512, 0.01)
            (1024, 0.005)
	};

	% 두 번째 꺾은선 그래프
%	\addplot[mark=square, mark options ={fill=blue, draw=blue}, samples=10, draw = blue]
%    coordinates {
%		(64, 0.56)
%		(128, 0.48)
%		(256, 0.48)
%		(512, 0.48)
%           (1024, 0.48)
%	};

    %\legend{Line 1, Line 2}  % 꺾은선 그래프의 범례

    \end{axis}
	\end{tikzpicture}
	\vspace{-3mm}
    \caption{Cache hit ratio and amount of storage I/Os of Ginex~\cite{Par22} with varying storage I/O unit sizes.}
    %{\agnes} with two strategies enhances significantly the efficiency in utilization (\textcolor{blue}{a blue line}) compared to those of Ginex.}
\label{fig:blockdatautil}
\vspace{-5mm}
\end{figure}
